Adding Compilation Metadata To Binaries To Make Disassembly Decidable

The binary executable format is the standard method for distributing and executing software. Yet, it is also as opaque a representation of software as can be. If the binary format were augmented with metadata that provides security-relevant information, such as which data is intended by the compiler to be executable instructions, or how memory regions are expected to be bounded, that would dramatically improve the safety and maintainability of software. In this paper, we propose a binary format that is a middle ground between a stripped black-box binary and open source. We provide a tool that generates metadata capturing the compiler's intent and inserts it into the binary. This metadata enables lifting to a correct and recompilable higher-level representation and makes analysis and instrumentation more reliable. Our evaluation shows that adding metadata does not affect runtime behavior or performance. Compared to DWARF, our metadata is roughly 17% of its size. We validate correctness by compiling a comprehensive set of real-world C and C++ binaries and demonstrating that they can be lifted, instrumented, and recompiled without altering their behavior.

==> figures/disassembly_comparison.tex <==
\begin{minipage}[t]{\linewidth}
    \textbf{Stripped Binary}
    \begin{verbatim}
0x4000:  push   rbp
0x4001:  mov    rax, 0x4007
0x4004:  jmp    rax
0x4006:  sub    al, bl
0x5000:  .long  0x4003
    \end{verbatim}
  \end{minipage}
  \hfill
  \begin{minipage}[t]{\linewidth}
    \textbf{ELF + DWARF}
    \begin{verbatim}
; <main>
0x4000:  push   rbp
0x4001:  mov    rax, 0x4007
;             = <main>+0x07
0x4004:  jmp    rax
0x4006:  sub    al, bl
0x5000:  .long 0x4003
;             = <main>+0x03
    \end{verbatim}
  \end{minipage}
  \hfill
  \begin{minipage}[t]{\linewidth}
    \textbf{ELLF}
    \begin{verbatim}
main:    push   rbp
         mov    rax, done
         jmp    rax
         .byte  0x2A
done:    ret
g_var:   .long 0x4003
;             not an address!
    \end{verbatim}
  \end{minipage}


==> figures/pipeline_overview.tex <==
  \begin{tikzpicture}[]

    \tikzstyle{stage} = [rectangle, text centered, text width=2cm, draw=black]
    \tikzstyle{arrow} = [draw, -{Classical TikZ Rightarrow[length=1.5mm]}]

    \node (binary)   [stage] {Binary};
    \node (assembly) [stage, above=1.0cm of binary]                   {Unsymbolized Assembly};
    \node (coarse)   [stage, above=1.0cm of assembly]                 {Coarsely Symbolized Assembly};
    \node (stack)    [stage, above=1.3cm of coarse]                   {Stack Symbolized Assembly};
    \node (text)     [stage, left=0.7cm of stack] {Text Symbolized Assembly};
    \node (data)     [stage, right=0.7cm of stack] {Data Symbolized Assembly};
    \node (fully)    [stage, above=1.3cm of stack]   {Fully Symbolized Assembly};

    %\node[anchor=north, xshift=1.75cm] at (binary.south) {+ Instruction Oracle};
    %\node[anchor=north, xshift=1.75cm] at (assembly.south) {+ Points-To Oracle};
    %\node[anchor=east] at (coarse.west) {Basic Block Oracle +};
    %\node[anchor=west] at (coarse.east) {+ Variable Oracle};

    \draw [arrow] (binary)   -- node[right] {\oracle{Instruction Oracle}}  (assembly);
    \draw [arrow] (assembly) -- node[right] {\oracle{Pointer Oracle}} (coarse);
    \draw [arrow] (coarse)   -- node[left]  {\begin{tabular}{l}\oracle{Text}\\\oracle{Oracle}\end{tabular}} (text);
    \draw [arrow] (coarse)   -- node[right,xshift=-0.2cm] {\begin{tabular}{l}\oracle{Stack}\\\oracle{Oracle}\end{tabular}} (stack);
    \draw [arrow] (coarse)   -- node[right,xshift=0.25cm] {\begin{tabular}{l}\oracle{Data}\\\oracle{Oracle}\end{tabular}}(data);


    \coordinate (A) at ($(text.north)+(0,0.5cm)$);
    \coordinate (B) at ($(stack.north)+(0,0.5cm)$);
    \coordinate (C) at ($(data.north)+(0,0.5cm)$);
    
    \draw [] (text.north) -- (A);
    \draw [] (stack.north) -- (B);
    \draw [] (data.north) -- (C);
    \draw [] (A) -- (C);
    \draw [arrow] (B) -- (fully.south);

  \end{tikzpicture}

